Convergent Hahn Series and Tropical Geometry of Higher Rank

We propose to study the tropical geometry specifically arising from convergent Hahn series in multiple indeterminates. One application is a new view on stable intersections of tropical hypersurfaces. Another one is perturbations of rank one tropical polytopes, which is beneficial for algorithmic purposes.

==> tikz/elliptic.tikz <==
% polymake for joswig
% Fri Jul 27 01:15:40 2018
% curve
\begingroup

\newcommand\gridoffset{0.5}
\newcommand\ticklength{0.25}
\newcommand\gridfont{\tiny}

\begin{tikzpicture}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    scale = 0.7,
                    color = {black}]

  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle} = [fill=pointcolor]
  \tikzstyle{linestyle} = [black, thick]
  \tikzstyle{marked} = [blue!40, line width=2.5pt]
  \tikzstyle{gridstyle} = [black, very thin]

  \draw[gridstyle] ($ (0,0) + (\gridoffset,\gridoffset) $) -- ($ (0,-11) + (\gridoffset,-\gridoffset) $)  -- ($ (-11,-11) - (\gridoffset,\gridoffset) $) -- ($ (-11,0) + (-\gridoffset,\gridoffset) $) -- cycle;

  \foreach \i in {-11,-10,...,0}{
    \coordinate (rightbd) at ($ (0,\i) + (\gridoffset,0) $);
    \draw[gridstyle] (rightbd) -- + (-\ticklength,0);

    \coordinate (leftbd) at ($ (-11,\i) - (\gridoffset,0) $);
    \draw[gridstyle] (leftbd) -- + (\ticklength,0);
    \node at (leftbd) [left] { \gridfont $\i$ };

    \coordinate (topbd) at ($ (\i,0) + (0,\gridoffset) $);
    \draw[gridstyle] (topbd) -- + (0,-\ticklength);

    \coordinate (bottombd) at ($ (\i,-11) - (0,\gridoffset) $);
    \draw[gridstyle] (bottombd) -- + (0,\ticklength);
    \node at (bottombd) [below] { \gridfont $\i$ };
  }
  
  \coordinate (v0_unnamed__1) at (-1, 0);
  \coordinate (v1_unnamed__1) at (-1, -1);

  \draw[linestyle] (v1_unnamed__1) -- (v0_unnamed__1);

  \fill[pointcolor] (v1_unnamed__1) circle (3 pt);

  \coordinate (v0_unnamed__2) at (-4, 0);
  \coordinate (v1_unnamed__2) at (-4, -2);

  \draw[linestyle] (v1_unnamed__2) -- (v0_unnamed__2);

  \fill[pointcolor] (v1_unnamed__2) circle (3 pt);

  \coordinate (v0_unnamed__3) at (-10, 0);
  \coordinate (v1_unnamed__3) at (-10, -4);

  \draw[linestyle] (v1_unnamed__3) -- (v0_unnamed__3);

  \fill[pointcolor] (v1_unnamed__3) circle (3 pt);

  \coordinate (v0_unnamed__4) at (0, -1);
  \coordinate (v1_unnamed__4) at (-1, -1);

  \draw[linestyle] (v1_unnamed__4) -- (v0_unnamed__4);

  \fill[pointcolor] (v1_unnamed__4) circle (3 pt);

  \coordinate (v0_unnamed__5) at (-1, -1);
  \coordinate (v1_unnamed__5) at (-2, -2);

  \draw[linestyle] (v1_unnamed__5) -- (v0_unnamed__5);

  \fill[pointcolor] (v1_unnamed__5) circle (3 pt);
  \fill[pointcolor] (v0_unnamed__5) circle (3 pt);

  \coordinate (v0_unnamed__6) at (-2, -2);
  \coordinate (v1_unnamed__6) at (-4, -2);

  \draw[linestyle] (v1_unnamed__6) -- (v0_unnamed__6);

  \fill[pointcolor] (v1_unnamed__6) circle (3 pt);
  \fill[pointcolor] (v0_unnamed__6) circle (3 pt);

  \coordinate (v0_unnamed__7) at (-4, -2);
  \coordinate (v1_unnamed__7) at (-6, -4);

  \draw[linestyle] (v1_unnamed__7) -- (v0_unnamed__7);

  \fill[pointcolor] (v1_unnamed__7) circle (3 pt);
  \fill[pointcolor] (v0_unnamed__7) circle (3 pt);

  \coordinate (v0_unnamed__8) at (-2, -2);
  \coordinate (v1_unnamed__8) at (-2, -4);

  \draw[marked] (v1_unnamed__8) -- (v0_unnamed__8);
  \node at (-2,-3) [fill=white] { $P_S$ };
  
  \fill[pointcolor] (v1_unnamed__8) circle (3 pt);
  \fill[pointcolor] (v0_unnamed__8) circle (3 pt);

  \coordinate (v0_unnamed__9) at (-6, -4);
  \coordinate (v1_unnamed__9) at (-10, -4);

  \draw[linestyle] (v1_unnamed__9) -- (v0_unnamed__9);

  \fill[pointcolor] (v1_unnamed__9) circle (3 pt);
  \fill[pointcolor] (v0_unnamed__9) circle (3 pt);
 
  \coordinate (v0_unnamed__10) at (-10, -4);
  \coordinate (v1_unnamed__10) at (-11, -5);

  \draw[linestyle] (v1_unnamed__10) -- (v0_unnamed__10);

  \fill[pointcolor] (v0_unnamed__10) circle (3 pt);

  \coordinate (v0_unnamed__11) at (-6, -4);
  \coordinate (v1_unnamed__11) at (-6, -6);

  \draw[linestyle] (v1_unnamed__11) -- (v0_unnamed__11);

  \fill[pointcolor] (v1_unnamed__11) circle (3 pt);
  \fill[pointcolor] (v0_unnamed__11) circle (3 pt);

  \coordinate (v0_unnamed__12) at (0, -4);
  \coordinate (v1_unnamed__12) at (-2, -4);

  \draw[linestyle] (v1_unnamed__12) -- (v0_unnamed__12);

  \fill[pointcolor] (v1_unnamed__12) circle (3 pt);

  \coordinate (v0_unnamed__13) at (-2, -4);
  \coordinate (v1_unnamed__13) at (-4, -6);

  \draw[linestyle] (v1_unnamed__13) -- (v0_unnamed__13);

  \fill[pointcolor] (v1_unnamed__13) circle (3 pt);
  \fill[pointcolor] (v0_unnamed__13) circle (3 pt);

  \coordinate (v0_unnamed__14) at (-4, -6);
  \coordinate (v1_unnamed__14) at (-6, -6);

  \draw[linestyle] (v1_unnamed__14) -- (v0_unnamed__14);

  \fill[pointcolor] (v1_unnamed__14) circle (3 pt);
  \fill[pointcolor] (v0_unnamed__14) circle (3 pt);

  \coordinate (v0_unnamed__15) at (-6, -6);
  \coordinate (v1_unnamed__15) at (-11, -11);

  \draw[linestyle] (v1_unnamed__15) -- (v0_unnamed__15);

  \fill[pointcolor] (v0_unnamed__15) circle (3 pt);

  \coordinate (v0_unnamed__16) at (-4, -6);
  \coordinate (v1_unnamed__16) at (-4, -10);

  \draw[linestyle] (v1_unnamed__16) -- (v0_unnamed__16);

  \fill[pointcolor] (v1_unnamed__16) circle (3 pt);
  \fill[pointcolor] (v0_unnamed__16) circle (3 pt);

  \coordinate (v0_unnamed__17) at (0, -10);
  \coordinate (v1_unnamed__17) at (-4, -10);

  \draw[linestyle] (v1_unnamed__17) -- (v0_unnamed__17);

  \fill[pointcolor] (v1_unnamed__17) circle (3 pt);

  \coordinate (v0_unnamed__18) at (-4, -10);
  \coordinate (v1_unnamed__18) at (-5, -11);

  \draw[linestyle] (v1_unnamed__18) -- (v0_unnamed__18);

  \fill[pointcolor] (v0_unnamed__18) circle (3 pt);

  \node at (-0.5,-0.5) { $1$ };
  \node at (-2.5,-0.75) { $x$ };
  \node at (-7,-1.5) { $x^2$ };
  \node at (-11,-2) [right] { $x^3$ };
  \node at (-0.75,-2.5) { $y$ };
  \node at (-1.5,-7) { $y^2$ };
  \node at (-2,-11) [above] { $y^3$ };
  \node at (-4,-4) { $xy$ };
  \node at (-9,-6) { $x^2y$ };
  \node at (-6,-9) { $xy^2$ };
\end{tikzpicture}
\endgroup

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% mode: reftex
% TeX-master: "../main"
% buffer-file-coding-system:utf-8-unix
% End: 

